Neural Horizon Model Predictive Control -- Increasing Computational Efficiency with Neural Networks

The expansion in automation of increasingly fast applications and low-power edge devices poses a particular challenge for optimization based control algorithms, like model predictive control. Our proposed machine-learning supported approach addresses this by utilizing a feed-forward neural network to reduce the computation load of the online-optimization. We propose approximating part of the problem horizon, while maintaining safety guarantees -- constraint satisfaction -- via the remaining optimization part of the controller. The approach is validated in simulation, demonstrating an improvement in computational efficiency, while maintaining guarantees and near-optimal performance. The proposed MPC scheme can be applied to a wide range of applications, including those requiring a rapid control response, such as robotics and embedded applications with limited computational resources.

==> pendulum_figure.tex <==

\begin{tikzpicture} [thick]

% Angle of Pendulum
\newcommand{\ang}{-45}

% rail
\draw [black!80!black, -] (-3.5,0.5) -- (3.5,0.5);
\draw [black!80!black, -] (-3.5,0.25) -- (-3.5,0.75);
\draw [black!80!black, -] (3.5,0.25) -- (3.5,0.75);
%\fill [pattern = crosshatch dots,pattern color = black!80!black] (-3,0) rectangle (3,-.2);

% center point
\draw[dashed] (0,2.5) -- (0,-0.25) node (vert) [very near start]{};

% x coordinate
\draw[black!80!black, ->] (0,-0.24) -- (1.5,-0.24) node [right] {$x_{cart}$};

% cart
\begin{scope} [draw = black,fill = white!20,dot/.style = {white, radius = .025}]

\filldraw (-1,1) -- coordinate [pos = .5] (F) (-1,.3) -- node [above = 0.35cm, left = 0.05cm] {$M$} (1,.3) -- (1,1)  coordinate (X) -- (.1,1) arc (0:180:.1) -- (-1.014,1);


\draw [black!80!black,fill = black,rotate around = {-\ang:(0,1)}] (0,1) -- node (pend)  [midway] {$ $} node [midway,right] {$l$} node [very near end, left] {$m$} +(0,2) circle (0.07) coordinate [pos = .5] (T);

\draw [black,->] (1,0.85) -- (2,0.85) node [black,right] {$F$};


\fill [dot] (0,1.52) circle;

\coordinate  (pendbottom) at (0,1);

\pic [draw=black, text=black, ->, "$\theta$", angle eccentricity=1.2,angle radius=1.5cm] {angle = vert--pendbottom--pend};

\end{scope}

\end{tikzpicture}

